New Metrics to Encourage Innovation and Diversity in Information Retrieval Approaches

In evaluation campaigns, participants often explore variations of popular, state-of-the-art baselines as a low-risk strategy to achieve competitive results. While effective, this can lead to local "hill climbing" rather than more radical and innovative departure from standard methods. Moreover, if many participants build on similar baselines, the overall diversity of approaches considered may be limited. In this work, we propose a new class of IR evaluation metrics intended to promote greater diversity of approaches in evaluation campaigns. Whereas traditional IR metrics focus on user experience, our two "innovation" metrics instead reward exploration of more divergent, higher-risk strategies finding relevant documents missed by other systems. Experiments on four TREC collections show that our metrics do change system rankings by rewarding systems that find such rare, relevant documents. This result is further supported by a controlled, synthetic data experiment, and a qualitative analysis. In addition, we show that our metrics achieve higher evaluation stability and discriminative power than the standard metrics we modify. To support reproducibility, we share our source code.

==> figure_for_alpha_values_pk.tex <==
\pgfplotsset{% global config
%  compat=newest,
   grid=both,
  %try min ticks=3,
  minor tick num=1,
  xtick={0, 0.5, 1.0},
 ytick={0.8,0.9,1.0},
  enlargelimits=0.02,
   every tick label/.append style={font=\small},
  group style={
    columns=4,
    xlabels at=edge bottom,
    ylabels at=edge left},
  every axis legend/.append style={
    legend cell align=left,
%    legend columns=7
  }
  %legend style={nodes={font=\tiny}},
}


\begin{comment}
    
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1, horizontal sep=0.3cm},
        grid style          = {line width=.1pt,draw=gray!10},
        major grid  style={line width=.2pt,draw=gray!50},
        height              = 5cm, 
        width=4cm,
        xlabel              = $\alpha$ ,
        legend entries={AP, NDCG, RP, P@100 } ,
        legend style={
            %at={(1,3.5)},
            at={(2,4.5)},
            anchor=north west,
            legend columns=-1,transpose legend,
            nodes={font=\small},
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        grid,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
      legend to name=grouplegend
        ]

\nextgroupplot[title=TREC5,
 ylabel style={align=center}, 
ylabel={Kendall's $\tau$},ylabel shift = 0 pt,ymin=0.3,ymax=1]   

        \addplot coordinates {(0,0.811)(0.25,0.786)(0.5,0.779)(0.75,0.773)(1,0.761)};
        \addplot coordinates {(0,0.842)(0.25,0.830)(0.5,0.822)(0.75,0.813)(1,0.803)};
        \addplot coordinates {(0,0.839)(0.25,0.823)(0.5,0.819)(0.75,0.812)(1,0.802)};
        \addplot coordinates {(0,1.0)(0.25,0.973)(0.5,0.965)(0.75,0.954)(1,0.942)};
 %       \addplot coordinates {(0,0.823)(0.25,0.812)(0.5,0.805)(0.75,0.796)(1,0.788)};
    \coordinate (top) at (rel axis cs:0,1.1);


\nextgroupplot[title=TREC8,yticklabels = \empty,ymin=0.3,ymax=1]   

\addplot coordinates {(0,0.876)(0.25,0.874)(0.5,0.870)(0.75,0.869)(1,0.867)};
\addplot coordinates {(0,0.895)(0.25,0.893)(0.5,0.886)(0.75,0.881)(1,0.879)};
\addplot coordinates {(0,0.880)(0.25,0.877)(0.5,0.869)(0.75,0.864)(1,0.863)};
\addplot coordinates {(0,0.999)(0.25,0.992)(0.5,0.982)(0.75,0.976)(1,0.971)};
%\addplot coordinates {(0,0.847)(0.25,0.846)(0.5,0.844)(0.75,0.842)(1,0.839)};
   

\nextgroupplot[title=WT14,yticklabels = \empty,ylabel shift = -7 pt,ymin=0.3,ymax=1]   

\addplot coordinates {(0,0.846)(0.25,0.862)(0.5,0.865)(0.75,0.862)(1,0.856)};
\addplot coordinates {(0,0.821)(0.25,0.837)(0.5,0.840)(0.75,0.837)(1,0.851)};
\addplot coordinates {(0,0.891)(0.25,0.907)(0.5,0.910)(0.75,0.907)(1,0.896)};
\addplot coordinates {(0,1.0)(0.25,0.974)(0.5,0.971)(0.75,0.974)(1,0.950)};
%\addplot coordinates {(0,0.433)(0.25,0.450)(0.5,0.454)(0.75,0.450)(1,0.465)};
    \coordinate (top) at (rel axis cs:0,1.1);

\nextgroupplot[title=DLT20,yticklabels = \empty, 
ymin=0.3,ymax=1]   

\addplot coordinates {(0,0.531)(0.25,0.457)(0.5,0.441)(0.75,0.441)(1,0.428)};
\addplot coordinates {(0,0.525)(0.25,0.434)(0.5,0.419)(0.75,0.419)(1,0.401)};
\addplot coordinates {(0,0.539)(0.25,0.478)(0.5,0.465)(0.75,0.465)(1,0.449)};
\addplot coordinates {(0,0.994)(0.25,0.846)(0.5,0.812)(0.75,0.803)(1,0.773)};
%\addplot coordinates {(0,0.356)(0.25,0.278)(0.5,0.263)(0.75,0.267)(1,0.248)};
    \coordinate (top) at (rel axis cs:0,1.1);



\end{groupplot}

\node (a) at (11,1.4) {\rotatebox{270}{$P@100_{Rareness}$}};  

    \ref{grouplegend}
\end{tikzpicture}
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1, horizontal sep=0.3cm},
        grid style          = {line width=.1pt,draw=gray!10},
        major grid  style={line width=.2pt,draw=gray!50},
        height              = 5cm, 
        width=4cm,
        xlabel              = $\alpha$ ,
     %   legend entries={MAP, NDCG, RP, P@100 } ,
        legend style={
            at={(1,3.5)},
            anchor=north west,
            legend columns=-1,transpose legend,
            nodes={font=\small},
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        grid,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
      legend to name=grouplegend
        ]

\nextgroupplot[title=TREC5,
 ylabel style={align=center}, 
ylabel={Kendall's $\tau$},ylabel shift = 0 pt,ymin=0.3,ymax=1]   

 \addplot coordinates {(0,1.0)  (0.25,0.984)(0.5,0.965)(0.75,0.952)(1,0.942)};
\addplot coordinates {(0,0.917)(0.25,0.922)(0.5,0.930)(0.75,0.941)(1,0.940)};
\addplot coordinates {(0,0.908)(0.25,0.920)(0.5,0.928)(0.75,0.930)(1,0.931)};
\addplot coordinates {(0,0.811)(0.25,0.827)(0.5,0.835)(0.75,0.839)(1,0.842)};
%\addplot coordinates {(0,0.859)(0.25,0.867)(0.5,0.874)(0.75,0.874)(1,0.878)};
    \coordinate (top) at (rel axis cs:0,1.1);

\nextgroupplot[title=TREC8,yticklabels = \empty,ymin=0.3,ymax=1]   

\addplot coordinates {(0,1.0)  (0.25,0.993)(0.5,0.984)(0.75,0.976)(1,0.970)};
\addplot coordinates {(0,0.933)(0.25,0.932)(0.5,0.931)(0.75,0.930)(1,0.926)};
\addplot coordinates {(0,0.923)(0.25,0.922)(0.5,0.921)(0.75,0.917)(1,0.912)};
\addplot coordinates {(0,0.876)(0.25,0.876)(0.5,0.879)(0.75,0.880)(1,0.877)};
%\addplot coordinates {(0,0.823)(0.25,0.821)(0.5,0.820)(0.75,0.818)(1,0.814)};

   


\nextgroupplot[title=WT14,yticklabels = \empty,ylabel shift = -7 pt,ymin=0.3,ymax=1]   

\addplot coordinates {(0,1.0)  (0.25,0.990)(0.5,0.960)(0.75,0.926)(1,0.916)};
\addplot coordinates {(0,0.946)(0.25,0.946)(0.5,0.926)(0.75,0.891)(1,0.891)};
\addplot coordinates {(0,0.931)(0.25,0.931)(0.5,0.931)(0.75,0.896)(1,0.886)};
\addplot coordinates {(0,0.846)(0.25,0.846)(0.5,0.836)(0.75,0.801)(1,0.791)};
%\addplot coordinates {(0,0.569)(0.25,0.569)(0.5,0.579)(0.75,0.564)(1,0.564)};
    \coordinate (top) at (rel axis cs:0,1.1);

\nextgroupplot[title=DLT20,yticklabels = \empty, 
ymin=0.3,ymax=1]   

\addplot coordinates {(0,1.0)  (0.25,0.986)(0.5,0.969)(0.75,0.961)(1,0.943)};
\addplot coordinates {(0,0.817)(0.25,0.819)(0.5,0.826)(0.75,0.824)(1,0.822)};
\addplot coordinates {(0,0.875)(0.25,0.873)(0.5,0.874)(0.75,0.876)(1,0.866)};
\addplot coordinates {(0,0.529)(0.25,0.536)(0.5,0.540)(0.75,0.548)(1,0.556)};
%\addplot coordinates {(0,0.766)(0.25,0.760)(0.5,0.762)(0.75,0.754)(1,0.740)};
    \coordinate (top) at (rel axis cs:0,1.1);




\end{groupplot}

\node (a) at (11,1.4) {\rotatebox{270}{$AP_{Rareness}$}};  


    \ref{grouplegend}
\end{tikzpicture}
\end{comment}


\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 1, horizontal sep=0.3cm},
       % grid style          = {line width=.1pt,draw=gray!10},
       % major grid  style={line width=.2pt,draw=gray!50},
        height              = 4.5cm, 
        width=4.1cm,
        xlabel              = $\alpha$ ,
        legend entries={AP vs. $AP_{Rareness}$, P@100 vs. $P@100_{Rareness}$ } ,
        legend style={
            %at={(1,3.5)},
            at={(1.5,4)},
            anchor=north west,
            legend columns=-1,transpose legend,
            nodes={font=\small},
            /tikz/every even column/.append style={column sep=0.1cm}
        },
        grid=both,   
	    yticklabel style    = {/pgf/number format/precision=4}  ,
	    scaled y ticks      = false,
         every axis title shift=0,
      legend to name=grouplegend
        ]

\nextgroupplot[title=TREC5,
 ylabel style={align=center}, 
ylabel={Kendall's $\tau$},ylabel shift = 0 pt,ymin=0.75,ymax=1]   
 \addplot +[  mark options={scale=1.7} ] coordinates {(0,1.0)  (0.25,0.984)(0.5,0.965)(0.75,0.952)(1,0.942)};


        \addplot coordinates {(0,1.0)(0.25,0.973)(0.5,0.965)(0.75,0.954)(1,0.942)};
 %       \addplot coordinates {(0,0.823)(0.25,0.812)(0.5,0.805)(0.75,0.796)(1,0.788)};
    \coordinate (top) at (rel axis cs:0,1.1);


\nextgroupplot[title=TREC8,yticklabels = \empty,ymin=0.75,ymax=1]   

\addplot +[  mark options={scale=1.7} ] coordinates {(0,1.0)  (0.25,0.993)(0.5,0.984)(0.75,0.976)(1,0.970)};


\addplot coordinates {(0,0.999)(0.25,0.992)(0.5,0.982)(0.75,0.976)(1,0.971)};
%\addplot coordinates {(0,0.847)(0.25,0.846)(0.5,0.844)(0.75,0.842)(1,0.839)};
   

\nextgroupplot[title=WT14,yticklabels = \empty,ylabel shift = -7 pt,ymin=0.75,ymax=1]   

\addplot  +[  mark options={scale=1.7} ] coordinates {(0,1.0)  (0.25,0.990)(0.5,0.960)(0.75,0.926)(1,0.916)};


\addplot coordinates {(0,1.0)(0.25,0.974)(0.5,0.971)(0.75,0.974)(1,0.950)};
%\addplot coordinates {(0,0.433)(0.25,0.450)(0.5,0.454)(0.75,0.450)(1,0.465)};
    \coordinate (top) at (rel axis cs:0,1.1);

\nextgroupplot[title=DLT20,yticklabels = \empty, 
ymin=0.75,ymax=1]  


\addplot +[  mark options={scale=1.7} ] coordinates {(0,1.0)  (0.25,0.986)(0.5,0.969)(0.75,0.961)(1,0.943)};


\addplot coordinates {(0,0.994)(0.25,0.846)(0.5,0.812)(0.75,0.803)(1,0.773)};
%\addplot coordinates {(0,0.356)(0.25,0.278)(0.5,0.263)(0.75,0.267)(1,0.248)};
    \coordinate (top) at (rel axis cs:0,1.1);



\end{groupplot}

%\node (a) at (11,1.4) {\rotatebox{270}{$P@100_{Rareness}$}};  

    \ref{grouplegend}
\end{tikzpicture}




\begin{comment}


\begin{axis}[
    title = TREC-5,
    xlabel={$\alpha$},
    scale=0.55,
    ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    %legend image post style={mark=*},
    cycle list name=exotic
]
\addplot coordinates {(0,0.811)(0.25,0.786)(0.5,0.779)(0.75,0.773)(1,0.761)};
\addplot coordinates {(0,0.842)(0.25,0.830)(0.5,0.822)(0.75,0.813)(1,0.803)};
\addplot coordinates {(0,0.839)(0.25,0.823)(0.5,0.819)(0.75,0.812)(1,0.802)};
\addplot coordinates {(0,1.0)(0.25,0.973)(0.5,0.965)(0.75,0.954)(1,0.942)};
\addplot coordinates {(0,0.823)(0.25,0.812)(0.5,0.805)(0.75,0.796)(1,0.788)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title = TREC-8,
    xlabel={$\alpha$},
    scale=0.55,
    %ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    yticklabels={,,},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    cycle list name=exotic
]
\addplot coordinates {(0,0.876)(0.25,0.874)(0.5,0.870)(0.75,0.869)(1,0.867)};
\addplot coordinates {(0,0.895)(0.25,0.893)(0.5,0.886)(0.75,0.881)(1,0.879)};
\addplot coordinates {(0,0.880)(0.25,0.877)(0.5,0.869)(0.75,0.864)(1,0.863)};
\addplot coordinates {(0,0.999)(0.25,0.992)(0.5,0.982)(0.75,0.976)(1,0.971)};
\addplot coordinates {(0,0.847)(0.25,0.846)(0.5,0.844)(0.75,0.842)(1,0.839)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title = WT14,
    xlabel={$\alpha$},
    scale=0.55,
    %ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    yticklabels={,,},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    cycle list name=exotic
]
\addplot coordinates {(0,0.846)(0.25,0.862)(0.5,0.865)(0.75,0.862)(1,0.856)};
\addplot coordinates {(0,0.821)(0.25,0.837)(0.5,0.840)(0.75,0.837)(1,0.851)};
\addplot coordinates {(0,0.891)(0.25,0.907)(0.5,0.910)(0.75,0.907)(1,0.896)};
\addplot coordinates {(0,1.0)(0.25,0.974)(0.5,0.971)(0.75,0.974)(1,0.950)};
\addplot coordinates {(0,0.433)(0.25,0.450)(0.5,0.454)(0.75,0.450)(1,0.465)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title = DLT20,
    xlabel={$\alpha$},
    scale=0.55,
    %ylabel={Kendall's $\tau$},
    xmin=0, xmax=1,
    ymin=0.4, ymax=1,
    xtick={0,0.25,0.5,0.75,1},
    ytick={0.5,0.6,0.7,0.8, 0.9,1},
    yticklabels={,,},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}, 
    cycle list name=exotic
]
\addplot coordinates {(0,0.531)(0.25,0.457)(0.5,0.441)(0.75,0.441)(1,0.428)};
\addplot coordinates {(0,0.525)(0.25,0.434)(0.5,0.419)(0.75,0.419)(1,0.401)};
\addplot coordinates {(0,0.539)(0.25,0.478)(0.5,0.465)(0.75,0.465)(1,0.449)};
\addplot coordinates {(0,0.994)(0.25,0.846)(0.5,0.812)(0.75,0.803)(1,0.773)};
\addplot coordinates {(0,0.356)(0.25,0.278)(0.5,0.263)(0.75,0.267)(1,0.248)};
    \legend{MAP,nDCG,RP,P@100,P@10}
\end{axis}
\end{tikzpicture}
\end{comment}

==> synthetic_exp_pk_common.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Common Retrieval for $P_{Rareness}$ with varying $\alpha$},
    scale= 0.6,
    xlabel={\# of Relevant  Documents},
    ylabel={Ranking of the system},
    xmin=1, xmax=45,
    ymin=1, ymax=65,
    xtick={0,5,10,15,20,25,30,35,40,45},
    ytick={0,10,20,30,40,50,60,70},
   %  ytick=\empty,
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.8, transform shape}}, 
    %legend image post style={mark=*},
    %cycle list name=exotic,
    %no markers
]\addplot 
    coordinates {
    (1,65.0)(2,65.0)(3,65.0)(4,65.0)(5,65.0)(6,65.0)(7,65.0)(8,65.0)(9,65.0)(10,65.0)(11,65.0)(12,65.0)(13,65.0)(14,65.0)(15,65.0)(16,64.5)(17,63.5)(18,63.0)(19,62.5)(20,62.0)(21,60.0)(22,58.0)(23,58.0)(24,57.5)(25,56.5)(26,56.0)(27,54.5)(28,52.5)(29,52.0)(30,51.5)(31,48.5)(32,46.0)(33,45.0)(34,41.5)(35,38.0)(36,35.0)(37,33.0)(38,20.0)(39,6.5)(40,5.0)(41,4.0)(42,4.0)(43,2.5)(44,1.0)(45,1.0)



    };
    
%a = 1/r      
%\addplot
%    coordinates {
%    (27,65)(28,65)(29,64)(30,64)(31,64)(32,64)(33,64)(34,64)(35,64)(36,64)(37,64)(38,63)(39,56)(40,54)(41,50)(42,14)(43,4)(44,1)
%    };
    
%a = 0.1     
%\addplot
%    coordinates {
%    (27,65)(28,65)(29,64)(30,64)(31,64)(32,64)(33,64)(34,64)(35,64)(36,64)(37,64)(38,63)(39,56)(40,54)(41,50)(42,13)(43,4)(44,1)    };
    
%a = 0.25      
%\addplot
%    coordinates {
%    (27,65)(28,65)(29,64)(30,64)(31,64)(32,64)(33,64)(34,64)(35,64)(36,64)(37,64)(38,63)(39,56)(40,54)(41,50)(42,13)(43,4)(44,1)
%    };
    
\addplot 
    coordinates {
    (1,65.0)(2,65.0)(3,65.0)(4,65.0)(5,65.0)(6,65.0)(7,65.0)(8,65.0)(9,65.0)(10,65.0)(11,65.0)(12,65.0)(13,65.0)(14,65.0)(15,65.0)(16,65.0)(17,64.0)(18,63.0)(19,63.0)(20,62.0)(21,62.0)(22,58.0)(23,58.0)(24,58.0)(25,57.0)(26,56.0)(27,56.0)(28,53.0)(29,52.0)(30,52.0)(31,52.0)(32,46.0)(33,46.0)(34,45.0)(35,39.0)(36,37.0)(37,34.0)(38,34.0)(39,7.0)(40,6.0)(41,4.0)(42,4.0)(43,4.0)(44,1.0)(45,1.0)
    };
%a = 0.75    
%\addplot
%    coordinates {
%    (27,65)(28,65)(29,65)(30,64)(31,64)(32,64)(33,64)(34,64)(35,64)(36,64)(37,64)(38,64)(39,60)(40,54)(41,50)(42,15)(43,4)(44,1)
%    };
    
\addplot +[mark options={scale=1,fill=black},mark=triangle*,black ]
    coordinates {
    (1,65.0)(2,65.0)(3,65.0)(4,65.0)(5,65.0)(6,65.0)(7,65.0)(8,65.0)(9,65.0)(10,65.0)(11,65.0)(12,65.0)(13,65.0)(14,65.0)(15,65.0)(16,65.0)(17,65.0)(18,63.0)(19,63.0)(20,62.0)(21,62.0)(22,58.0)(23,58.0)(24,58.0)(25,58.0)(26,56.0)(27,56.0)(28,53.0)(29,53.0)(30,52.0)(31,52.0)(32,47.0)(33,46.0)(34,46.0)(35,41.0)(36,38.0)(37,34.0)(38,34.0)(39,12.0)(40,6.0)(41,4.0)(42,4.0)(43,4.0)(44,4.0)(45,1.0)
    };
    \legend{$\alpha=0$,$\alpha=0.5$,$\alpha=1$,}
\end{axis}
\end{tikzpicture}

==> synthetic_exp_pk_rare.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Synthetic System - Rare Retrieval for $P@100_{Rareness}$ with varying $\alpha$},
    scale= 0.6,
    xlabel={\# of Relevant Documents},
    ylabel={Ranking of the system},
    xmin=1, xmax=45,
    ymin=1, ymax=65,
    xtick={0,5,10,15,20,25,30,35,40,45},
    ytick={0,10,20,30,40,50,60,70},
    %legend pos=north east,
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.8, transform shape}}, 
    %legend image post style={mark=*},
    %cycle list name=exotic,
    %no markers
]\addplot
    coordinates {
    (1,65.0)(2,65.0)(3,65.0)(4,65.0)(5,65.0)(6,65.0)(7,65.0)(8,65.0)(9,65.0)(10,65.0)(11,65.0)(12,65.0)(13,65.0)(14,65.0)(15,65.0)(16,64.5)(17,63.5)(18,63.0)(19,62.5)(20,62.0)(21,60.0)(22,58.0)(23,58.0)(24,57.5)(25,56.5)(26,56.0)(27,54.5)(28,52.5)(29,52.0)(30,51.5)(31,48.5)(32,46.0)(33,45.0)(34,41.5)(35,38.0)(36,35.0)(37,33.0)(38,20.0)(39,6.5)(40,5.0)(41,4.0)(42,4.0)(43,2.5)(44,1.0)
    };
    
%a = 1/r      
%\addplot
%    coordinates {
%    (1,61)(2,61)(3,61)(4,60)(5,58)(6,56)(7,52)(8,51)(9,51)(10,50)(11,49)(12,49)(13,26)(14,26)(15,24)(16,23)(17,23)(18,16)(19,15)(20,14)(21,13)(22,11)(23,10)(24,9)(25,9)(26,7)(27,7)(28,7)(29,7)(30,7)(31,6)(32,5)(33,1)(34,1)
%    };
    
%a = 0.1    
%\addplot
%    coordinates {
%    (1,61)(2,61)(3,61)(4,60)(5,58)(6,56)(7,52)(8,51)(9,51)(10,50)(11,49)(12,49)(13,26)(14,26)(15,24)(16,23)(17,23)(18,16)(19,15)(20,14)(21,12)(22,11)(23,9)(24,9)(25,8)(26,7)(27,7)(28,7)(29,7)(30,7)(31,5)(32,1)(33,1)(34,1)   };
    
%a = 0.25    
%\addplot
%    coordinates {
%    (1,61)(2,61)(3,61)(4,60)(5,58)(6,54)(7,51.5)(8,51)(9,50)(10,49)(11,49)(12,26)(13,25)(14,24)(15,23)(16,22)(17,15)(18,14)(19,14)(20,12)(21,10)(22,9)(23,9)(24,7)(25,7)(26,7)(27,7)(28,7)(29,6)(30,5)(31,1)(32,1)(33,1)(34,1)
%    };
 
%a = 0.5      
\addplot  
    coordinates {
    (1,65.0)(2,65.0)(3,65.0)(4,65.0)(5,65.0)(6,65.0)(7,65.0)(8,65.0)(9,65.0)(10,65.0)(11,65.0)(12,63.0)(13,62.0)(14,62.0)(15,58.0)(16,58.0)(17,57.0)(18,56.0)(19,56.0)(20,53.0)(21,52.0)(22,52.0)(23,46.0)(24,46.0)(25,41.0)(26,37.0)(27,34.0)(28,12.0)(29,6.0)(30,4.0)(31,4.0)(32,4.0)(33,1.0)(34,1.0)(35,1.0)(36,1.0)(37,1.0)(38,1.0)(39,1.0)(40,1.0)(41,1.0)(42,1.0)(43,1.0)(44,1.0)
    };
 
%a = 0.75      
%\addplot
%    coordinates {
%    (1,61)(2,61)(3,60)(4,58)(5,52)(6,51)(7,51)(8,50)(9,28)(10,26)(11,25)(12,23)(13,23)(14,17)(15,15)(16,14)(17,13)(18,12)(19,9)(20,9)(21,8)(22,7)(23,7)(24,7)(25,7)(26,7)(27,5)(28,1)(29,1)(30,1)(31,1)(32,1)(33,1)(34,1)
%    };
    
\addplot  +[mark options={scale=1,fill=black},mark=triangle*,black ]
    coordinates {
    (1,65.0)(2,65.0)(3,65.0)(4,65.0)(5,65.0)(6,65.0)(7,65.0)(8,65.0)(9,63.0)(10,62.0)(11,62.0)(12,58.0)(13,58.0)(14,56.0)(15,56.0)(16,53.0)(17,52.0)(18,52.0)(19,46.0)(20,43.0)(21,38.0)(22,34.0)(23,12.0)(24,6.0)(25,4.0)(26,4.0)(27,4.0)(28,1.0)(29,1.0)(30,1.0)(31,1.0)(32,1.0)(33,1.0)(34,1.0)(35,1.0)(36,1.0)(37,1.0)(38,1.0)(39,1.0)(40,1.0)(41,1.0)(42,1.0)(43,1.0)(44,1.0)
    };
    \legend{$\alpha=0$,$\alpha=0.5$,$\alpha=1$,}
\end{axis}
\end{tikzpicture}
